Exact Phase-Type Point Processes for Certified Measurement and Prediction of Event Streams

Temporal point processes are used both to measure market mechanisms, for example how fast prices absorb news and how much of the reaction is the market responding to itself, and to predict the next event. We show that one algebraic object, the phase-type (Erlang-chain) state space, serves both purposes with exact likelihoods. For measurement, we build a multiscale phase-type Hawkes process whose parameters all enter linearly. Its log-likelihood is concave, and we compute the global maximum together with a Fenchel duality-gap certificate. A Markov embedding gives the response to an exogenous shock, echoes included, in closed form, and this response is stable if and only if the spectral radius of the branching matrix is below one. Applied to six markets around 670 scheduled macroeconomic releases (2022-2026) with a built-in placebo test, the model shows that the direct reaction to CPI, payrolls, PPI and the FOMC statement is absorbed in about a second, while the market's own echoes stretch half of the response to 16-137 s. For prediction, we introduce EPT-X, a neural point process that adds a history-dependent mixture-of-Erlang renewal channel to a linear Hawkes backbone. Its intensity and compensator remain in closed form, its states follow an affine recursion that trains with a parallel scan, and it can start from the certified fit of the measurement model. EPT-X has the best test likelihood on all five LOBSTER order-book streams and on Retweet and Taobao, and is level with the best published model on StackOverflow. We also find that the EasyTPP implementation of IntensityFree clamps short inter-event times before scoring, and that the gaps of the EasyTPP Amazon data are uniform on two fixed intervals.

==> figures/eptx_arch.tex <==
% EPT-X architecture: one event step and the closed-form evolution until the next event.
\begin{tikzpicture}[
    font=\small,
    >={Stealth[length=2.2mm]},
    box/.style={draw, thick, minimum height=8mm, minimum width=27mm, align=center, inner sep=3pt},
    state/.style={box, fill=black!6},
    lab/.style={font=\footnotesize, inner sep=1.5pt},
  ]
  % input and encoder
  \node (in) at (0,0) {$(\Delta_n,\,y_n)$};
  \node[box, minimum width=14mm] (gru) at (2.1,0) {GRU};
  \draw[->] (in) -- (gru);

  % the four terms of the intensity
  \node[state] (hk) at (7.0, 2.4)  {Hawkes state $\bm\xi^{\mathrm H}$};
  \node[state] (xi) at (7.0, 0.95) {Erlang state $\bm\xi$};
  \node[box]   (hz) at (7.0,-0.5)  {hazard terms};
  \node[box]   (rn) at (7.0,-1.95) {Erlang mixture};

  % encoder outputs
  \coordinate (split) at (3.6,0);
  \draw[thick] (gru) -- node[lab, above] {$\bm h_n$} (split);
  \draw[->] (split) |- node[lab, above, pos=0.68] {gate, jump} (xi);
  \draw[->] (split) |- node[lab, above, pos=0.68] {$\mu, g, \alpha, \kappa$} (hz);
  \draw[->] (split) |- node[lab, above, pos=0.68] {$\pi, \omega$} (rn);

  % the Hawkes state is driven by the event mark, not by the network
  \draw[->] (in.north) |- node[lab, above, pos=0.72] {$+\beta$ on mark $y_n$} (hk);

  % region evolved in closed form between events
  \node[draw, dashed, rounded corners=2pt, inner sep=5pt, fit=(hk)(xi)(hz)(rn)] (cf) {};
  \node[lab, below=1pt of cf.south] {closed form for $t\in(t_n,t_{n+1}]$};

  % sum bar
  \node[draw, thick, minimum width=5mm, minimum height=50mm, inner sep=0pt] (sum) at (11.0,0.225) {$\Sigma$};
  \draw[->] (hk.east) -- node[lab, above] {$\Theta\bm\xi^{\mathrm H}$} (hk.east -| sum.west);
  \draw[->] (xi.east) -- node[lab, above] {$C\bm\xi$} (xi.east -| sum.west);
  \draw[->] (hz.east) -- (hz.east -| sum.west);
  \draw[->] (rn.east) -- node[lab, above] {$p/S_{\mathrm{ren}}$} (rn.east -| sum.west);

  % optional residual mark law: splits the total intensity across marks; the total is unchanged
  \node[box, dashed, minimum width=15mm] (mk) at (13.1,0.225) {mark law};
  \draw[->] (sum) -- node[lab, above] {$\lambda$} (mk);
  \node (lam) at (15.0,0.225) {$\lambda_y(t)$};
  \draw[->] (mk) -- (lam);
\end{tikzpicture}


==> figures/pipeline.tex <==
% Measurement pipeline of the application: data, events, windows, certified fit, closed-form outputs.
\begin{tikzpicture}[
    font=\small,
    >={Stealth[length=2.2mm]},
    box/.style={draw, thick, minimum height=9mm, minimum width=20mm, align=center, inner sep=3pt},
    fitbox/.style={box, fill=black!6},
    res/.style={align=center, font=\footnotesize},
    node distance=6mm,
  ]
  \node[box] (tk)  {ticks and\\ releases};
  \node[box, right=of tk] (ev) {$\delta$-crossing\\ events};
  \node[box, right=of ev] (win) {release and\\ placebo windows};
  \node[fitbox, right=of win] (fit) {MSX fit\\ EM, Newton};
  \node[box, right=of fit] (emb) {Markov\\ embedding};

  \draw[->] (tk) -- (ev);
  \draw[->] (ev) -- (win);
  \draw[->] (win) -- (fit);
  \draw[->] (fit) -- node[font=\footnotesize, above] {$\hat{\bm\theta}$} (emb);

  \node[res, below=6mm of fit] (gap) {duality gap,\\ placebo test};
  \draw[->] (fit) -- (gap);
  \node[res, below=6mm of emb] (abs) {$\bm m(t)$, $t_{50}$, $t_{90}$,\\ drift};
  \draw[->] (emb) -- (abs);
\end{tikzpicture}

